Forensic Study of Paintings Through the Comparison of Fabrics

The study of canvas fabrics in works of art is a crucial tool for authentication, attribution and conservation. Traditional methods are based on thread density map matching, which cannot be applied when canvases do not come from contiguous positions on a roll. This paper presents a novel approach based on deep learning to assess the similarity of textiles. We introduce an automatic tool that evaluates the similarity between canvases without relying on thread density maps. A Siamese deep learning model is designed and trained to compare pairs of images by exploiting the feature representations learned from the scans. In addition, a similarity estimation method is proposed, aggregating predictions from multiple pairs of cloth samples to provide a robust similarity score. Our approach is applied to canvases from the Museo Nacional del Prado, corroborating the hypothesis that plain weave canvases, widely used in painting, can be effectively compared even when their thread densities are similar. The results demonstrate the feasibility and accuracy of the proposed method, opening new avenues for the analysis of masterpieces.

==> boxSiameseM160.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={M},
xmajorgrids,
xmin=15, xmax=165,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Loss},
ymajorgrids,
ymin=0.09, ymax=0.3,
ytick style={color=black},
ytick={0.075,0.1,0.125,0.15,0.175,0.2,0.225,0.25,0.275,0.3},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,,,}
]
\addplot [semithick, blue, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
20 0.532603941857815
40 0.235277819260955
80 0.106274438463151
160 0.101907472498715
};
\addlegendentry{DN121 Test}
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
20 0.496336323022842
40 0.244559279084206
80 0.115969115495682
160 0.109972545597702
};
\addlegendentry{VGG16 Test}
\addplot [semithick, green!50!black, dashed, mark=+, mark size=3, mark options={solid}]
table {%
20 0.496689587831497
40 0.245014781877399
80 0.118757987581193
160 0.101264279987663
};
\addlegendentry{Inception Test}
\addplot [semithick, blue, mark=diamond*, mark size=3, mark options={solid}]
table {%
20 0.213963091373444
40 0.148777290061116
80 0.126876162923872
160 0.115211925469339
};
\addlegendentry{DN121 Validation}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
20 0.21000304594636
40 0.163954055681825
80 0.133365334384143
160 0.133619711920619
};
\addlegendentry{VGG16 Validation}
\addplot [semithick, green!50!black, mark=+, mark size=3, mark options={solid}]
table {%
20 0.17499863281846
40 0.142870907858014
80 0.112570536509156
160 0.10772752398625
};
\addlegendentry{Inception Validation}
\end{axis}

\end{tikzpicture}


==> boxSiameseValidation80.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Models},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={DN121,VGG16,Inception},
y grid style={white!69.0196078431373!black},
ylabel={Validation Loss},
ymin=0.110253597432747, ymax=0.16122625711374,
ytick style={color=black},
ytick={0.11,0.12,0.13,0.14,0.15,0.16,0.17},
yticklabels={0.11,0.12,0.13,0.14,0.15,0.16,0.17}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,0.134547733142972)
--(axis cs:0.4,0.134547733142972)
--(axis cs:0.4,0.144799390947446)
--(axis cs:-0.4,0.144799390947446)
--(axis cs:-0.4,0.134547733142972)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.6,0.138889873865992)
--(axis cs:1.4,0.138889873865992)
--(axis cs:1.4,0.148874707520008)
--(axis cs:0.6,0.148874707520008)
--(axis cs:0.6,0.138889873865992)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.6,0.114784230990335)
--(axis cs:2.4,0.114784230990335)
--(axis cs:2.4,0.118677842151374)
--(axis cs:1.6,0.118677842151374)
--(axis cs:1.6,0.114784230990335)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.134547733142972
0 0.126876162923872
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.144799390947446
0 0.148038679175079
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.126876162923872
0.2 0.126876162923872
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.148038679175079
0.2 0.148038679175079
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.138889873865992
1 0.133365334384143
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.148874707520008
1 0.158909318037331
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.133365334384143
1.2 0.133365334384143
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.158909318037331
1.2 0.158909318037331
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.114784230990335
2 0.112570536509156
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.118677842151374
2 0.120053691975772
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.112570536509156
2.2 0.112570536509156
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.120053691975772
2.2 0.120053691975772
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 0.124560390412807
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 0.139654610678554
0.4 0.139654610678554
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 0.144419647473842
1.4 0.144419647473842
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 0.11806766372174
2.4 0.11806766372174
};
\end{axis}

\end{tikzpicture}


==> gridN10S80Own.tex <==
% This file was created by tikzplotlib v0.9.1.


\begin{tikzpicture}

\begin{axis}[
width=.35\textwidth, % Scale the plot to \textwidth
height=.35\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=11.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabel style = {rotate=90.0},
xticklabels={MMazo,MPret7905,MPret7906,Muri1000,Muri998,Muri999,Paret2991,Paret60482,Paret7701,RubensImn,Velaz1195,Velaz1196},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=11.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11},
yticklabels={MMazo,MPret7905,MPret7906,Muri1000,Muri998,Muri999,Paret2991,Paret60482,Paret7701,RubensImn,Velazq1195,Velazq1196}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=11.5, ymin=11.5, ymax=-0.5] {\myimage};
\end{axis}

\end{tikzpicture}

